Chaining Tasks, Redefining Work: A Theory of AI Automation

We study the automation and productivity effects of AI when production is a sequence of interdependent steps with a Leontief structure. Each step can be executed manually by labor, augmented with AI, or automated within contiguous AI-executed steps called "chains." By characterizing the firm's cost-minimizing assignment of steps to humans and AI, we show that chaining can overturn comparative advantage logic, since human-advantaged steps may be optimally assigned to AI as part of a chain. Chaining also makes gains from automation depend on how AI-exposed steps cluster in the workflow beyond just how many there are, and can make the returns to improving AI quality non-monotone in a pattern resembling the productivity J-curve. Empirically, we show that existing automation patterns are consistent with the model's predictions: a step is more likely to be AI-executed when its neighbors are, and AI execution is more common where AI-exposed steps cluster in the workflow.

==> plots/TikZ_visualization/clustered_steps_visualization.tex <==
% Fragmentation example (clustered). Two layers:
%  - top: each step's difficulty for AI (easy=teal, hard=red), the easy steps first;
%  - bottom: the optimal execution. The contiguous easy run becomes one AI chain
%    (automated up to the augmented endpoint, grouped by the blue dashed box); the
%    hard steps are performed manually. Colors follow Figures 1-2.
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[>=latex,
    box/.style={rectangle, rounded corners, draw, minimum width=1.8cm, minimum height=0.8cm, align=center, font=\small},
    easy/.style={fill=teal!40},
    hard/.style={fill=red!40},
    manual/.style={fill=gray!10},
    automated/.style={fill=green!30},
    augmented/.style={fill=orange!30},
    idx/.style={draw=none, font=\scriptsize},
    rowlab/.style={draw=none, font=\footnotesize\itshape},
    chainbox/.style={draw=blue, rectangle, rounded corners, dashed, inner sep=0.20cm, line width=1pt}]

  % ---- top layer: step difficulty ----
  \node[box, easy] (d1) {Easy};
  \node[box, easy, right=0.7cm of d1] (d2) {Easy};
  \node[box, hard, right=0.7cm of d2] (d3) {Hard};
  \node[box, hard, right=0.7cm of d3] (d4) {Hard};

  \node[idx, above=1pt of d1] {Step 1};
  \node[idx, above=1pt of d2] {Step 2};
  \node[idx, above=1pt of d3] {Step 3};
  \node[idx, above=1pt of d4] {Step 4};

  % ---- bottom layer: optimal execution (tasks) ----
  \node[box, automated, below=1.0cm of d1] (e1) {Automated};
  \node[box, augmented, below=1.0cm of d2] (e2) {Augmented};
  \node[box, manual, below=1.0cm of d3] (e3) {Manual};
  \node[box, manual, below=1.0cm of d4] (e4) {Manual};

  \foreach \a/\b in {d1/e1,d2/e2,d3/e3,d4/e4} \draw[->,thick] (\a)--(\b);

  % arrows between consecutive steps and between consecutive tasks
  \foreach \a/\b in {d1/d2,d2/d3,d3/d4} \draw[->,thick] (\a)--(\b);
  \foreach \a/\b in {e1/e2,e2/e3,e3/e4} \draw[->,thick] (\a)--(\b);

  % the contiguous easy run is executed as a single AI chain
  \node[chainbox, fit=(e1)(e2)] (chain) {};
  \node[font=\footnotesize, text=blue!60!black] at ($(chain.south)+(0,-0.30)$) {single task (AI chain)};

  \node[rowlab, left=1.4cm of d1] {AI Difficulty:};
  \node[rowlab, left=1.4cm of e1] {Execution:};

  % total cost of the depicted execution, for comparison with the interleaved figure
  \node[font=\footnotesize, anchor=west] at ($(e4.east)+(0.45,0)$) {Total cost $\approx 24.24$};
\end{tikzpicture}
\end{adjustbox}


==> plots/TikZ_visualization/dispersed_steps_visualization.tex <==
% Fragmentation example (interleaved). Two layers:
%  - top: each step's difficulty for AI (easy=teal, hard=red), alternating;
%  - bottom: the optimal execution of each step (all manual=gray).
% No two easy steps are adjacent, so no chain can form and automation is never
% available. On its own neither step is worth giving to AI (easy: 6/0.7 ~ 8.57
% against 8 manual; hard: 3.5/0.3 ~ 11.67 against 6), so all four are manual,
% for a total of 2(8) + 2(6) = 28. Colors follow Figures 1-2.
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[>=latex,
    box/.style={rectangle, rounded corners, draw, minimum width=1.8cm, minimum height=0.8cm, align=center, font=\small},
    easy/.style={fill=teal!40},
    hard/.style={fill=red!40},
    manual/.style={fill=gray!10},
    augmented/.style={fill=orange!30},
    idx/.style={draw=none, font=\scriptsize},
    rowlab/.style={draw=none, font=\footnotesize\itshape}]

  % ---- top layer: step difficulty ----
  \node[box, easy] (d1) {Easy};
  \node[box, hard, right=0.7cm of d1] (d2) {Hard};
  \node[box, easy, right=0.7cm of d2] (d3) {Easy};
  \node[box, hard, right=0.7cm of d3] (d4) {Hard};

  \node[idx, above=1pt of d1] {Step 1};
  \node[idx, above=1pt of d2] {Step 2};
  \node[idx, above=1pt of d3] {Step 3};
  \node[idx, above=1pt of d4] {Step 4};

  % ---- bottom layer: optimal execution (tasks) ----
  \node[box, manual, below=1.0cm of d1] (e1) {Manual};
  \node[box, manual, below=1.0cm of d2] (e2) {Manual};
  \node[box, manual, below=1.0cm of d3] (e3) {Manual};
  \node[box, manual, below=1.0cm of d4] (e4) {Manual};

  \foreach \a/\b in {d1/e1,d2/e2,d3/e3,d4/e4} \draw[->,thick] (\a)--(\b);

  % arrows between consecutive steps and between consecutive tasks
  \foreach \a/\b in {d1/d2,d2/d3,d3/d4} \draw[->,thick] (\a)--(\b);
  \foreach \a/\b in {e1/e2,e2/e3,e3/e4} \draw[->,thick] (\a)--(\b);

  \node[rowlab, left=1.4cm of d1] {AI Difficulty:};
  \node[rowlab, left=1.4cm of e1] {Execution:};

  % total cost of the depicted execution, for comparison with the clustered figure
  \node[font=\footnotesize, anchor=west] at ($(e4.east)+(0.45,0)$) {Total cost $= 28$};
\end{tikzpicture}
\end{adjustbox}


==> plots/TikZ_visualization/division_of_labor_illustration.tex <==
\begin{tikzpicture}[scale=0.78, transform shape,
    node distance=0.5cm and 1.2cm,
    every node/.style={rectangle, rounded corners, draw, align=center, minimum width=2cm, minimum height=1cm},
    manual/.style={fill=gray!10},
    automated/.style={fill=green!30},
    augmented/.style={fill=orange!30},
    labelbox/.style={draw, rectangle, rounded corners, font=\bfseries, minimum width=2.25cm, minimum height=1cm},
    dashedbox/.style={draw, rectangle, rounded corners, dashed, inner sep=0.3cm, line width=1pt},
    >=latex
  ]

    % Top layer (Steps)
    \node[manual] (S1) {Step 1\\(Manual)};
    \node[automated, right=of S1] (S2) {Step 2\\(Automated)};
    \node[automated, right=of S2] (S3) {Step 3\\(Automated)};
    \node[augmented, right=of S3] (S4) {Step 4\\(Augmented)};
    \node[manual, right=of S4] (S5) {Step 5\\(Manual)};

    % Arrows between steps
    \draw[->, thick] (S1) -- (S2);
    \draw[->, thick] (S2) -- (S3);
    \draw[->, thick] (S3) -- (S4);
    \draw[->, thick] (S4) -- (S5);

    % Dashed boxes around steps
    \node[dashedbox, draw=olive, fit=(S1)] (DS1) {};
    \node[dashedbox, draw=blue, fit=(S2)(S3)(S4)] (DS2-4) {};
    \node[dashedbox, draw=olive, fit=(S5)] (DS5) {};

    % AI box top center aligned with Step 3
    \node[labelbox, fill=blue!20, above=1.25cm of S3] (AI) {AI};

    % Human box bottom center aligned with Step 3
    \node[labelbox, fill=olive!20, below=1.5cm of S3] (Human) {Human};

    % Lines from AI box to AI steps
    \draw[thin, blue!80] (AI.south) -- (S2.north);
    \draw[thin, blue!80] (AI.south) -- (S3.north);
    \draw[thin, blue] (AI.south) -- (S4.north);

    % Lines from Human box to Human steps
    \draw[thin, olive!80] (S1.south) -- (Human.north);
    \draw[thin, olive] (S4.south) -- (Human.north);
    \draw[thin, olive!80] (S5.south) -- (Human.north);
  \end{tikzpicture}

==> plots/TikZ_visualization/hierarchical_production_illustration.tex <==
% Local override for draft_mert: step order updated (1 manual, 2 augmented, 3 manual,
% 4-5 automated, 6 augmented, 7 manual). The parent ../../../plots/TikZ_visualization/
% copy keeps the old order for the legacy writeup/main.tex and is left untouched.
% Hierarchical Production Visualization
\begin{adjustbox}{center,trim=0pt 0pt 0pt 0pt,clip,margin=-2cm 0cm}
  \begin{tikzpicture}[scale=0.73, transform shape,
    node distance=0.35cm and 0.91cm,
    every node/.style={rectangle, rounded corners, draw, align=center, minimum width=2cm, minimum height=1cm},
    manual/.style={fill=gray!10},
    automated/.style={fill=green!30},
    augmented/.style={fill=orange!30},
    dashedbox/.style={draw, rectangle, rounded corners, dashed, inner sep=0.25cm, line width=1.25pt},
    humanbox/.style={rectangle, rounded corners, draw, align=center, minimum width=2.25cm, minimum height=1cm, fill=olive!20}, % changed to olive
    aibox/.style={rectangle, rounded corners, draw, align=center, minimum width=2.25cm, minimum height=1cm, fill=blue!20},
    jobbox/.style={rectangle, rounded corners, draw, align=center, minimum width=2.25cm, minimum height=1cm, fill=cyan!20},
    industrybox/.style={rectangle, rounded corners, draw, align=center, minimum width=3cm, minimum height=1cm, fill=teal!60},
    >=latex
  ]

    % Top layer (Steps)
    \node[manual] (S1) {Step 1\\(Manual)};
    \node[augmented, right=of S1] (S2) {Step 2\\(Augmented)};
    \node[manual, right=of S2] (S3) {Step 3\\(Manual)};
    \node[automated, right=of S3] (S4) {Step 4\\(Automated)};
    \node[automated, right=of S4] (S5) {Step 5\\(Automated)};
    \node[augmented, right=of S5] (S6) {Step 6\\(Augmented)};
    \node[manual, right=of S6] (S7) {Step 7\\(Manual)};

    % Arrows between steps (specific arrows as curly lines)
    \draw[->, thick] (S1) -- (S2);
    \draw[->, thick, red, decorate, decoration={snake, amplitude=.5mm, segment length=3.05mm}] (S2) -- (S3);
    \draw[->, thick, red, decorate, decoration={snake, amplitude=.5mm, segment length=3.05mm}] (S3) -- (S4);
    \draw[->, thick] (S4) -- (S5);
    \draw[->, thick] (S5) -- (S6);
    \draw[->, thick] (S6) -- (S7);

    % Dashed boxes (top layer, colors updated)
    \node[dashedbox, draw=olive, fit=(S1)] (DS1) {};
    \node[dashedbox, draw=blue, fit=(S2)] (DS2) {};
    \node[dashedbox, draw=olive, fit=(S3)] (DS3) {};
    \node[dashedbox, draw=blue, fit=(S4)(S5)(S6)] (DS4-6) {};
    \node[dashedbox, draw=olive, fit=(S7)] (DS7) {};

    \path (S1.west) -- (S7.east) coordinate[midway] (CenterTop);

    % Middle layer (Tasks, human task color updated)
    \node[humanbox, below=2.4cm of CenterTop, xshift=-6cm] (T1) {Task 1\\(Human)};
    \node[aibox, right=of T1] (T2) {Task 2\\(AI Chain)};
    \node[humanbox, right=of T2] (T3) {Task 3\\(Human)};
    \node[aibox, right=of T3] (T4) {Task 4\\(AI Chain)};
    \node[humanbox, right=of T4] (T5) {Task 5\\(Human)};

    % Arrows between tasks (specific arrows as curly lines)
    \draw[->, thick] (T1) -- (T2);
    \draw[->, thick, red, decorate, decoration={snake, amplitude=.5mm, segment length=3.05mm}] (T2) -- (T3);
    \draw[->, thick, red, decorate, decoration={snake, amplitude=.5mm, segment length=3.05mm}] (T3) -- (T4);
    \draw[->, thick] (T4) -- (T5);

    % Dashed boxes (middle layer)
    \node[dashedbox, draw=cyan, fit=(T1)(T2)] (DT1-2) {};
    \node[dashedbox, draw=cyan, fit=(T3)] (DT3) {};
    \node[dashedbox, draw=cyan, fit=(T4)(T5)] (DT4-5) {};

    % Job layer nodes
    \node[jobbox, below=1.7cm of T3] (J2) {Job 2};
    \node[jobbox, left=of J2] (J1) {Job 1};
    \node[jobbox, right=of J2] (J3) {Job 3};

    % Arrows between jobs (specific arrows as curly lines)
    \draw[->, thick, red, decorate, decoration={snake, amplitude=.5mm, segment length=3.05mm}] (J1) -- (J2);
    \draw[->, thick, red, decorate, decoration={snake, amplitude=.5mm, segment length=3.05mm}] (J2) -- (J3);

    % Arrows connecting layers (unchanged)
    \draw[->, thick, cyan] (DT1-2.south) -- (J1.north);
    \draw[->, thick, cyan] (DT3.south) -- (J2.north);
    \draw[->, thick, cyan] (DT4-5.south) -- (J3.north);

    \draw[->, thick, olive] (DS1.south) -- (T1.north);
    \draw[->, thick, blue] (DS2.south) -- (T2.north);
    \draw[->, thick, olive] (DS3.south) -- (T3.north);
    \draw[->, thick, blue] (DS4-6.south) -- (T4.north);
    \draw[->, thick, olive] (DS7.south) -- (T5.north);

  \end{tikzpicture}
\end{adjustbox}

==> plots/TikZ_visualization/same_task_different_occupations.tex <==
\begin{adjustbox}{center}
\begin{tikzpicture}[scale=0.93, transform shape,
    node distance=1cm,
    every node/.style={rectangle, rounded corners, draw, minimum width=1.9cm, minimum height=0.9cm, align=center},
    human/.style={fill=olive!20},
    ai/.style={fill=blue!20},
    xnode/.style={fill=teal!20},
    >=latex
]

% ======================
% OCCUPATION 1
% ======================

\node[draw=none, anchor=west] (L1) at (0,0) {\textbf{Workflow 1:}};

% Place chain on its own clean baseline
\begin{scope}[xshift=3.5cm, yshift=0cm]

\node[draw=none] (Dots1L) at (0,0) {\ \ $\cdots \cdots$};
\node[ai, right=1 of Dots1L] (A1a) {AI};
\node[xnode, right=1 of A1a] (X1) {X};
\node[ai, right=1 of X1] (A1b) {AI};
\node[draw=none, right=1 of A1b] (Dots1R) {$\cdots \cdots$};

\draw[->, thick] (Dots1L.east) -- (A1a);
\draw[->, thick] (A1a) -- (X1);
\draw[->, thick] (X1) -- (A1b);
\draw[->, thick] (A1b) -- (Dots1R.west);

\end{scope}


% ======================
% OCCUPATION 2
% ======================

\node[draw=none, anchor=west] (L2) at (0,-1.4) {\textbf{Workflow 2:}};

% Place chain on its own line (same centering)
\begin{scope}[xshift=3.5cm, yshift=-1.4cm]

\node[draw=none] (Dots2L) at (0,0) {\ \ $\cdots \cdots$};
\node[human, right=1 of Dots2L] (H2a) {Manual};
\node[xnode, right=1 of H2a] (X2) {X};
\node[human, right=1 of X2] (H2b) {Manual};
\node[draw=none, right=1 of H2b] (Dots2R) {$\cdots \cdots$};

\draw[->, thick] (Dots2L.east) -- (H2a);
\draw[->, thick] (H2a) -- (X2);
\draw[->, thick] (X2) -- (H2b);
\draw[->, thick] (H2b) -- (Dots2R.west);

\end{scope}

\end{tikzpicture}
\end{adjustbox}

==> plots/TikZ_visualization/steps_tasks_illustration.tex <==
% Steps-to-Tasks Visualization.
% This is the top two layers of plots/TikZ_visualization/hierarchical_production_illustration.tex,
% cut at the task layer and kept identical to it in scale, node distance, box
% styles, and colors, so that a step, a task, and an aggregation arrow read the
% same in both figures. The only omissions are the job layer and the red snaked
% hand-off arrows, neither of which exists before jobs are introduced.
\begin{adjustbox}{center,trim=0pt 0pt 0pt 0pt,clip,margin=-2cm 0cm}
  \begin{tikzpicture}[scale=0.73, transform shape,
    node distance=0.35cm and 0.91cm,
    every node/.style={rectangle, rounded corners, draw, align=center, minimum width=2cm, minimum height=1cm},
    manual/.style={fill=gray!10},
    automated/.style={fill=green!30},
    augmented/.style={fill=orange!30},
    dashedbox/.style={draw, rectangle, rounded corners, dashed, inner sep=0.25cm, line width=1.25pt},
    humanbox/.style={rectangle, rounded corners, draw, align=center, minimum width=2.25cm, minimum height=1cm, fill=olive!20},
    aibox/.style={rectangle, rounded corners, draw, align=center, minimum width=2.25cm, minimum height=1cm, fill=blue!20},
    >=latex
  ]

    % Top layer (Steps)
    \node[manual] (S1) {Step 1\\(Manual)};
    \node[augmented, right=of S1] (S2) {Step 2\\(Augmented)};
    \node[manual, right=of S2] (S3) {Step 3\\(Manual)};
    \node[automated, right=of S3] (S4) {Step 4\\(Automated)};
    \node[automated, right=of S4] (S5) {Step 5\\(Automated)};
    \node[augmented, right=of S5] (S6) {Step 6\\(Augmented)};
    \node[manual, right=of S6] (S7) {Step 7\\(Manual)};

    % Arrows between steps
    \draw[->, thick] (S1) -- (S2);
    \draw[->, thick] (S2) -- (S3);
    \draw[->, thick] (S3) -- (S4);
    \draw[->, thick] (S4) -- (S5);
    \draw[->, thick] (S5) -- (S6);
    \draw[->, thick] (S6) -- (S7);

    % Dashed boxes grouping consecutive steps into tasks
    \node[dashedbox, draw=olive, fit=(S1)] (DS1) {};
    \node[dashedbox, draw=blue, fit=(S2)] (DS2) {};
    \node[dashedbox, draw=olive, fit=(S3)] (DS3) {};
    \node[dashedbox, draw=blue, fit=(S4)(S5)(S6)] (DS4-6) {};
    \node[dashedbox, draw=olive, fit=(S7)] (DS7) {};

    \path (S1.west) -- (S7.east) coordinate[midway] (CenterTop);

    % Bottom layer (Tasks)
    \node[humanbox, below=2.4cm of CenterTop, xshift=-6cm] (T1) {Task 1\\(Human)};
    \node[aibox, right=of T1] (T2) {Task 2\\(AI Chain)};
    \node[humanbox, right=of T2] (T3) {Task 3\\(Human)};
    \node[aibox, right=of T3] (T4) {Task 4\\(AI Chain)};
    \node[humanbox, right=of T4] (T5) {Task 5\\(Human)};

    % Arrows between tasks
    \draw[->, thick] (T1) -- (T2);
    \draw[->, thick] (T2) -- (T3);
    \draw[->, thick] (T3) -- (T4);
    \draw[->, thick] (T4) -- (T5);

    % Aggregation arrows, colored to match the dashed box each task comes from
    \draw[->, thick, olive] (DS1.south) -- (T1.north);
    \draw[->, thick, blue]  (DS2.south) -- (T2.north);
    \draw[->, thick, olive] (DS3.south) -- (T3.north);
    \draw[->, thick, blue]  (DS4-6.south) -- (T4.north);
    \draw[->, thick, olive] (DS7.south) -- (T5.north);

  \end{tikzpicture}
\end{adjustbox}

